Cost Trade-offs in Matrix Inversion Updates for Streaming Outlier Detection

Outlier detection identifies data points that deviate significantly from expected patterns, revealing anomalies that may require special attention. Incorporating online learning further improves accuracy by continuously updating the model to reflect the most recent data. When employing the Christoffel function as an outlier score, online learning requires updating the inverse of a matrix following a rank-k update, given the initial inverse. Surprisingly, there is no consensus on the optimal method for this task. This technical note aims to compare three different updating methods: Direct Inversion (DI), Iterative Sherman-Morrison (ISM), and Woodbury Matrix Identity (WMI), to identify the most suitable approach for different scenarios. We first derive the theoretical computational costs of each method and then validate these findings through comprehensive Python simulations run on a CPU. These results allow us to propose a simple, quantitative, and easy-to-remember rule that can be stated qualitatively as follows: ISM is optimal for rank-1 updates, WMI excels for small updates relative to matrix size, and DI is preferable otherwise. This technical note produces a general result for any problem involving a matrix inversion update. In particular, it contributes to the ongoing development of efficient online outlier detection techniques.

==> graph_cvec_rvec.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Column-vector x Row-vector %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[
    mymatrix/.style={
        matrix of math nodes,
        nodes in empty cells,
        nodes={minimum width=0.3cm, minimum height=0.3cm, outer sep=0pt},
        left delimiter={[},
        right delimiter={]},
        column sep=0pt,
        row sep=0pt
    },
    rednode/.style={fill=red!20},
    bluenode/.style={fill=blue!20}
]

% Vectors
\matrix[mymatrix] (M1) {
    |[rednode]| a_1 \\
    |(n21)|  a_2 \\
    |(n31)|   \vdots \\
    |[bluenode]|  a_p \\
};

\matrix[mymatrix, above right=0pt and 1cm of M1.north east, anchor= north west] (M2) {
    |[rednode]| b_1 & |(n22)| \cdots & |[bluenode]| b_{q-1} & |(n42)|  b_q \\
};

% Resulting matrix
\matrix[mymatrix, below right=0pt and 1cm of M2.north east, anchor=north west] (R) {
    |[rednode]| W_{1, 1} & |(r12)| & |(r13)| & |(r14)| \\
    |(r21)| & |(r22)| & |(r23)| & |(r24)| \\
    |(r31)| & |(r32)| & |(r33)| & |(r34)| \\
    |(r41)| & |(r42)| & |[bluenode]| W_{p, q-1}& |(r44)| \\
};

% Symbols
\node[right=0.3cm of M1] (times) {$\times$};
\node[left=0.3cm of R] (equals) {$=$};

\end{tikzpicture}

==> graph_mat_cvec.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%
% Matrix x Column-vector %
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[
    mymatrix/.style={
        matrix of math nodes,
        nodes in empty cells,
        nodes={minimum width=0.3cm, minimum height=0.3cm, outer sep=0pt},
        left delimiter={[},
        right delimiter={]},
        column sep=0pt,
        row sep=0pt
    },
    rednode/.style={fill=red!20},
    bluenode/.style={fill=blue!20},
    purplenode/.style={fill=purple!20},
]


% Matrix
\matrix[mymatrix] (R) {
    |(r11)| A_{1, 1} & |(r12)| \cdots & |(r13)| \cdots & |(r14)| A_{1, q}\\
    |(r21)| & |(r22)| & |(r23)| & |(r24)| \\
    |(r31)| & |(r32)| & |(r33)| & |(r34)| \\
    |(r41)| A_{p, 1} & |(r42)| \cdots & |(r43)| \cdots & |(r44)| A_{p, q} \\
};

% Vectors
\matrix[mymatrix, right=1 cm of R] (M1) {
    |(a11)| b_1 \\
    |(a21)| b_2 \\
    |(a31)| \vdots \\
    |(a41)| b_q \\
};


\matrix[mymatrix, right=1 cm of M1] (M2) {
    |[rednode]| w_1 \\
    |(n21)|  w_2 \\
    |(n31)|   \vdots \\
    |[bluenode]|  w_p \\
};


% Coloration des lignes / colonnes
\begin{scope}[on background layer]
    \node[fit=(r11) (r14), fill=red!20, inner sep=0pt, draw=none] {};
    \node[fit=(r41) (r44), fill=blue!20, inner sep=0pt, draw=none] {};
    \node[fit=(a11) (a41), fill=purple!20, inner sep=0pt, draw=none] {};
\end{scope}


% Symbols
\node[right=0.3cm of R] (times) {$\times$};
\node[right=0.3cm of M1] (equals) {$=$};

\end{tikzpicture}

==> graph_mat_mat.tex <==
%%%%%%%%%%%%%%%%%%%
% Matrix x Matrix %
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[
    mymatrix/.style={
        matrix of math nodes,
        nodes in empty cells,
        nodes={minimum width=0.25cm, minimum height=0.25cm, outer sep=0pt},
        left delimiter={[},
        right delimiter={]},
        column sep=0pt,
        row sep=0pt
    },
    rednode/.style={fill=red!20},
    bluenode/.style={fill=blue!20},
    purplenode/.style={fill=purple!20},
]


% Matrices
\matrix[mymatrix] (A) {
    |(a11)| A_{1, 1} & |(a13)| \cdots & |(a14)| A_{1, m}\\
    |(a21)| & |(a23)| & |(a24)| \\
    |(a31)| & |(a33)| & |(a34)| \\
    |(a41)| A_{p, 1} & |(a43)| \cdots & |(a44)| A_{p, m} \\
};

\matrix[mymatrix, right=0.7cm of A] (B) {
    |(b11)| B_{1, 1} & |(b12)| B_{1, 2} & |(b13)| \cdots & |(b14)| B_{1, q}\\
    |(b21)| \vdots & |(b22)| \vdots & |(b23)| & |(b24)| \vdots \\
    |(b31)| \vdots & |(b32)| \vdots & |(b33)| & |(b34)| \vdots \\
    |(b41)| B_{m, 1} & |(b42)| B_{m, 2} & |(b43)| \cdots & |(b44)| B_{m, q} \\
};


\matrix[mymatrix, right=0.7cm of B] (R) {
    |[rednode]| W_{1, 1} & |(r12)| \cdots & |(r13)| \cdots & |(r14)| W_{1, q}\\
    |(r21)| & |(r22)| & |(r23)| & |(r24)| \\
    |(r31)| & |(r32)| & |(r33)| & |(r34)| \\
    |(r41)| W_{p, 1} & |[bluenode]| W_{p, 2} & |(r43)| \cdots & |(r44)| W_{p, q} \\
};

\begin{scope}[on background layer]
    \node[fit=(a11) (a14), fill=red!20, inner sep=0pt, draw=none] {};
    \node[fit=(b11) (b41), fill=red!20, inner sep=0pt, draw=none] {};
    \node[fit=(a41) (a44), fill=blue!20, inner sep=0pt, draw=none] {};
    \node[fit=(b12) (b42), fill=blue!20, inner sep=0pt, draw=none] {};
\end{scope}

% Symbols
\node[right=0.15cm of A] (times) {$\times$};
\node[right=0.15cm of B] (equals) {$=$};

\end{tikzpicture}

==> graph_rvec_cvec.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Row-vector x Column-vector %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[
    mymatrix/.style={
        matrix of math nodes,
        nodes in empty cells,
        nodes={minimum width=0.5cm, minimum height=0.5cm, outer sep=0pt},
        left delimiter={[},
        right delimiter={]},
        column sep=0pt,
        row sep=0pt
    },
    rednode/.style={fill=red!20},
    bluenode/.style={fill=blue!20}
]

% Vectors

\matrix[mymatrix] (M2) {
    |[rednode]| a_1 & |(n22)| \cdots & |[bluenode]| a_{p-1} & |(n42)|  a_p \\
};


\matrix[mymatrix, right=1cm of M2] (M1) {
    |[rednode]| b_1 \\
    |(n21)|  \vdots \\
    |[bluenode]|   b_{p-1} \\
    |(n41)|  b_p \\
};


% Resulting matrix
\node[right=1cm of M1] (R) {$w$};

% Symbols
\node[right=0.3cm of M2] (times) {$\times$};
\node[left=0.3cm of R] (equals) {$=$};

\end{tikzpicture}


==> graph_rvec_mat.tex <==
%%%%%%%%%%%%%%%%%%%%%%%
% Row-vector x Matrix %
%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[
    mymatrix/.style={
        matrix of math nodes,
        nodes in empty cells,
        nodes={minimum width=0.3cm, minimum height=0.3cm, outer sep=0pt},
        left delimiter={[},
        right delimiter={]},
        column sep=0pt,
        row sep=0pt
    },
    rednode/.style={fill=red!20},
    bluenode/.style={fill=blue!20},
    purplenode/.style={fill=purple!20},
]


\matrix[mymatrix] (M1) {
    |(a11)| a_1 &
    |(a21)| a_2 &
    |(a31)| \cdots &
    |(a41)| a_p \\
};

\matrix[mymatrix, right=1 cm of M1] (R) {
    |(r11)| B_{1, 1} & |(r12)| & |(r13)| & |(r14)| B_{1, q}\\
    |(r21)| \vdots & |(r22)| & |(r23)| & |(r24)| \vdots \\
    |(r31)| \vdots & |(r32)| & |(r33)| & |(r34)| \vdots \\
    |(r41)| B_{p, 1} & |(r42)| & |(r43)| & |(r44)| B_{p, q} \\
};

\matrix[mymatrix, right=1 cm of R] (M2) {
    |[rednode]| w_1 &
    |(n21)|  w_2 &
    |(n31)|   \cdots &
    |[bluenode]|  w_q \\
};


% Coloration des lignes / colonnes
\begin{scope}[on background layer]
    \node[fit=(r11) (r41), fill=red!20, inner sep=0pt, draw=none] {};
    \node[fit=(r14) (r44), fill=blue!20, inner sep=0pt, draw=none] {};
    \node[fit=(a11) (a41), fill=purple!20, inner sep=0pt, draw=none] {};
\end{scope}


% Symbols
\node[right=0.3cm of M1] (times) {$\times$};
\node[right=0.3cm of R] (equals) {$=$};

\end{tikzpicture}
